Collecting and Presenting Reproducible Intranode Stencil Performance: INSPECT

Stencil algorithms have been receiving considerable interest in HPC research for decades. The techniques used to approach multi-core stencil performance modeling and engineering span basic runtime measurements, elaborate performance models, detailed hardware counter analysis, and thorough scaling behavior evaluation. Due to the plurality of approaches and stencil patterns, we set out to develop a generalizable methodology for reproducible measurements accompanied by state-of-the-art performance models. Our open-source toolchain, and collected results are publicly available in the "Intranode Stencil Performance Evaluation Collection" (INSPECT). We present the underlying methodologies, models and tools involved in gathering and documenting the performance behavior of a collection of typical stencil patterns across multiple architectures and hardware configuration options. Our aim is to endow performance-aware application developers with reproducible baseline performance data and validated models to initiate a well-defined process of performance assessment and optimization.

==> Plots/3D-1r-hetero-box-const-double-BDW.tex <==
%!TEX root = ../paper.tex

\pgfplotstableread[col sep=comma]{Plots/3D-1r-hetero-box-const-double-BDW.csv}\datatwo

\pgfplotsset{ECM_front_style/.style={
      width=8.25cm,
      height=6cm,
      xlabel={Grid Size (N$^{1/3}$)},
      ylabel={Inverse Throughput [cy/CL]},
      title style={yshift=.5cm},
      every axis y label/.style={at={(current axis.west)},left=1.25cm,rotate=90,font=\tiny},
      every axis x label/.style={at={(current axis.south)},yshift=-.75cm,font=\tiny},
      grid=major,
      ymin=0,ymax=139,
      ytick={0,20,...,120},
      ytick pos=left,
      xmin=10,xmax=1020,
      xtick={100,400,...,1000},
      mark repeat=10,
      tick label style={font=\footnotesize},
      label style={font=\small},
      ylabel style={anchor=north}
}}

\pgfplotsset{ECM_back_style/.style={
      width=8.25cm,
      height=6cm,
      xlabel={},
      ylabel={},
      every axis y label/.style={at={(current axis.west)},left=1.25cm,rotate=90,font=\tiny},
      every axis x label/.style={at={(current axis.south)},yshift=-.75cm,font=\tiny},
      ymin=0,ymax=139,
      ytick={0,20,...,120},
      ybar stacked,
      bar width=1.75pt,
      xmin=10,xmax=1020,
      xtick={100,400,...,1000},
      tick label style={font=\footnotesize,white},
      label style={font=\small},
      ylabel style={anchor=north}
}}

\pgfplotsset{ECM_secondary_axis_style/.style={
      ECM_front_style,
      title={},
      grid=none,
      axis y line*=right,
      axis x line=none,
      ymin=1, ymax=140,
      ytick={20,40,...,120},
      yticklabels={150,185,230,305,460,920},
      ytick pos=right,
      y dir=reverse,
      ylabel={Performance [MLUP/s]},
}}

\begin{tikzpicture}[scale=.85]
    \begin{axis}[ECM_back_style,at={(0,0)}]
        \addplot +[ybar,blue!60!white,mark=none] table [x = {N^3},y = {ECM LC Tnol}] {\datatwo};
        \addplot +[ybar,blue!30!white,mark=none] table [x = {N^3},y = {ECM LC Tl1l2}] {\datatwo};
        \addplot +[ybar,orange,mark=none] table [x = {N^3},y = {ECM LC Tl2l3}] {\datatwo};
        \addplot +[ybar,orange!50!white,mark=none] table [x = {N^3},y = {ECM LC Tl3mem}] {\datatwo};
    \end{axis}

    \begin{axis}[ECM_front_style,at={(0,0)}]
        \addplot+ [mark=x,black] table[x = {N^3},y = {Benchmark cycl}]{\datatwo};
        \addplot+ [mark=none,line width=.05cm,red] table[x = {N^3},y = {ECM LC Tol}]{\datatwo};
        \addplot+ [mark=o,blue] table[x = {N^3},y = {Roofline LC cycl}]{\datatwo};
    \end{axis}

    \begin{axis}[ECM_secondary_axis_style,at={(0,0)},
      every axis y label/.style={at={(current axis.east)},right=2cm,rotate=-90,font=\small,xshift=-1.5cm}]
    \end{axis}

    % Legend
    \path [-,thick,draw] (-1.1,4.75) -- (-.85,4.75);
      \node at (-.975 ,4.75) {\tiny$\times$};
      \node [anchor=west] at (-.95 ,4.75) {\tiny Benchmark};
    \path [-,thick,draw,blue] (.75,4.75) -- (1.05 ,4.75);
      \node [blue] at (.9,4.7375) {\large$\circ$};
      \node [anchor=west] at (.9,4.75) {\tiny Roofline};
    \path [-,thick,draw,red] (2.25 ,4.75) -- (2.45 ,4.75);
      \node [anchor=west] at (2.3,4.75) {\tiny $T_{\scaleto{\mathrm{comp}}{3pt}}$};
    \path [-,line width=.2cm,draw,blue!60!white] (3.3 ,4.75) -- (3.5 ,4.75);
      \node [anchor=west] at (3.35 ,4.75) {\tiny $T_{\scaleto{\mathrm{RegL1}}{3pt}}$};
    \path [-,line width=.2cm,draw,blue!30!white] (4.3 ,4.75) -- (4.5,4.75);
      \node [anchor=west] at (4.4,4.75) {\tiny $T_{\scaleto{\mathrm{L1L2}}{3pt}}$};
    \path [-,line width=.2cm,draw,orange] (5.4 ,4.75) -- (5.6,4.75);
      \node [anchor=west] at (5.5,4.75) {\tiny $T_{\scaleto{\mathrm{L2L3}}{3pt}}$};
    \path [-,line width=.2cm,draw,orange!50!white] (6.55 ,4.75) -- (6.75 ,4.75);
      \node [anchor=west] at (6.65 ,4.75) {\tiny $T_{\scaleto{\mathrm{L3Mem}}{3pt}}$};
\end{tikzpicture}


==> Plots/3D-1r-hetero-box-const-double-SKX_SNC.tex <==
%!TEX root = ../paper.tex

\pgfplotstableread[col sep=comma]{Plots/3D-1r-hetero-box-const-double-SKX_SNC.csv}\datatwo

\pgfplotsset{ECM_front_style/.style={
      width=8.25cm,
      height=6cm,
      xlabel={Grid Size (N$^{1/3}$)},
      ylabel={Inverse Throughput [cy/CL]},
      title style={yshift=.5cm},
      every axis y label/.style={at={(current axis.west)},left=1.25cm,rotate=90,font=\tiny},
      every axis x label/.style={at={(current axis.south)},yshift=-.75cm,font=\tiny},
      grid=major,
      ymin=0,ymax=139,
      ytick={0,20,...,120},
      ytick pos=left,
      xmin=10,xmax=1020,
      xtick={100,400,...,1000},
      mark repeat=10,
      tick label style={font=\footnotesize},
      label style={font=\small},
      ylabel style={anchor=north}
}}

\pgfplotsset{ECM_back_style/.style={
      width=8.25cm,
      height=6cm,
      xlabel={},
      ylabel={},
      every axis y label/.style={at={(current axis.west)},left=1.25cm,rotate=90,font=\tiny},
      every axis x label/.style={at={(current axis.south)},yshift=-.75cm,font=\tiny},
      ymin=0,ymax=139,
      ytick={0,20,...,120},
      ybar stacked,
      bar width=1.75pt,
      xmin=10,xmax=1020,
      xtick={100,400,...,1000},
      tick label style={font=\footnotesize,white},
      label style={font=\small},
      ylabel style={anchor=north}
}}

\pgfplotsset{ECM_secondary_axis_style/.style={
      ECM_front_style,
      title={},
      grid=none,
      axis y line*=right,
      axis x line=none,
      ymin=1, ymax=140,
      ytick={20,40,...,120},
      yticklabels={160,190,240,320,480,960},
      ytick pos=right,
      y dir=reverse,
      ylabel={Performance [MLUP/s]},
}}

\begin{tikzpicture}[scale=.85]
    \begin{axis}[ECM_back_style,at={(0,0)}]
        \addplot +[ybar,blue!60!white,mark=none] table [x = {N^3},y = {ECM LC Tnol}] {\datatwo};
        \addplot +[ybar,blue!30!white,mark=none] table [x = {N^3},y = {ECM LC Tl1l2}] {\datatwo};
        \addplot +[ybar,orange,mark=none] table [x = {N^3},y = {ECM LC Tl2l3}] {\datatwo};
        \addplot +[ybar,orange!50!white,mark=none] table [x = {N^3},y = {ECM LC Tl3mem}] {\datatwo};
    \end{axis}

    \begin{axis}[ECM_front_style,at={(0,0)}]
        \addplot+ [mark=x,black] table[x = {N^3},y = {Benchmark cycl}]{\datatwo};
        \addplot+ [mark=none,line width=.05cm,red] table[x = {N^3},y = {ECM LC Tol}]{\datatwo};
        \addplot+ [mark=o,blue] table[x = {N^3},y = {Roofline LC cycl}]{\datatwo};
    \end{axis}

    \begin{axis}[ECM_secondary_axis_style,at={(0,0)},
      every axis y label/.style={at={(current axis.east)},right=2cm,rotate=-90,font=\small,xshift=-1.5cm}]
    \end{axis}

    % Legend
    \path [-,thick,draw] (-1.1,4.75) -- (-.85,4.75);
      \node at (-.975 ,4.75) {\tiny$\times$};
      \node [anchor=west] at (-.95 ,4.75) {\tiny Benchmark};
    \path [-,thick,draw,blue] (.75,4.75) -- (1.05 ,4.75);
      \node [blue] at (.9,4.7375) {\large$\circ$};
      \node [anchor=west] at (.9,4.75) {\tiny Roofline};
    \path [-,thick,draw,red] (2.25 ,4.75) -- (2.45 ,4.75);
      \node [anchor=west] at (2.3,4.75) {\tiny $T_{\scaleto{\mathrm{comp}}{3pt}}$};
    \path [-,line width=.2cm,draw,blue!60!white] (3.3 ,4.75) -- (3.5 ,4.75);
      \node [anchor=west] at (3.35 ,4.75) {\tiny $T_{\scaleto{\mathrm{RegL1}}{3pt}}$};
    \path [-,line width=.2cm,draw,blue!30!white] (4.3 ,4.75) -- (4.5,4.75);
      \node [anchor=west] at (4.4,4.75) {\tiny $T_{\scaleto{\mathrm{L1L2}}{3pt}}$};
    \path [-,line width=.2cm,draw,orange] (5.4 ,4.75) -- (5.6,4.75);
      \node [anchor=west] at (5.5,4.75) {\tiny $T_{\scaleto{\mathrm{L2L3}}{3pt}}$};
    \path [-,line width=.2cm,draw,orange!50!white] (6.55 ,4.75) -- (6.75 ,4.75);
      \node [anchor=west] at (6.65 ,4.75) {\tiny $T_{\scaleto{\mathrm{L3Mem}}{3pt}}$};
\end{tikzpicture}


==> Plots/3D-1r-homo-star-const-double-HSW.tex <==
%!TEX root = ../paper.tex

\pgfplotstableread[col sep=comma]{Plots/3D-1r-homo-star-const-double-HSW.csv}\data

\pgfplotsset{ECM_front_style/.style={
      width=8.5cm,
      height=7cm,
      xlabel={Grid Size (N$^{1/3}$)},
      ylabel={Inverse Throughput [cy/CL]},
      title style={yshift=-.125cm},
      every axis y label/.style={at={(current axis.west)},left=1cm,rotate=90,font=\tiny},
      every axis x label/.style={at={(current axis.south)},yshift=-.5cm,font=\tiny},
      grid=major,
      ymin=0,ymax=65,
      ytick={0,10,...,60},
      ytick pos=left,
      xmin=10,xmax=1020,
      xtick={100,400,...,1000},
      mark repeat=10,
      tick label style={font=\scriptsize},
      label style={font=\small},
      ylabel style={anchor=north,font=\scriptsize},
      xlabel style={font=\scriptsize}
}}

\pgfplotsset{ECM_back_style/.style={
      width=8.5cm,
      height=7cm,
      xlabel={},
      ylabel={},
      every axis y label/.style={at={(current axis.west)},left=1cm,rotate=90,font=\tiny},
      every axis x label/.style={at={(current axis.south)},yshift=-.5cm,font=\tiny},
      ymin=0,ymax=65,
      ytick={0,10,...,60},
      ybar stacked,
      bar width=1.75pt,
      xmin=10,xmax=1020,
      xtick={100,400,...,1000},
      tick label style={font=\scriptsize,white},
      label style={font=\small},
      ylabel style={anchor=north,font=\scriptsize},
      xlabel style={font=\scriptsize}
}}

\pgfplotsset{ECM_secondary_axis_style/.style={
      ECM_front_style,
      title={},
      grid=none,
      axis y line*=right,
      axis x line=none,
      ymin=0, ymax=65,
      ytick={5,15,...,55},
      yticklabels={305,365,460,615,920,1850},
      ytick pos=right,
      y dir=reverse,
      ylabel={Performance [MLUP/s]},
      ylabel style={font=\scriptsize},
      xlabel style={font=\scriptsize},
      every axis y label/.style={at={(current axis.east)},right=2cm,rotate=-90,font=\scriptsize,xshift=-1.25cm}
}}

\pgfplotsset{Plot_style/.style={
      width=7.5cm,
      height=5cm,
      title style={yshift=-.125cm},
      every axis y label/.style={at={(current axis.west)},left=1.25cm,rotate=90,font=\tiny},
      every axis x label/.style={at={(current axis.south)},yshift=-.5cm,font=\tiny},
      grid=major,
      ymin=0,ymax=65,
      ytick={0,10,...,80},
      xmin=10,xmax=1020,
      xtick={100,400,...,1000},
      mark repeat=10,
      tick label style={font=\scriptsize},
      label style={font=\small},
      ylabel style={anchor=north,font=\scriptsize},
      xlabel style={font=\scriptsize},
      legend style={legend pos=north west,font=\tiny,row sep=-.15cm},
      legend cell align=left
}}

\pgfplotsset{Plot_tiny_style/.style={
      width=3.75cm,
      height=3cm,
      grid=major,
      xlabel={},
      ylabel={},
      title={},
      xmin=700,xmax=1020,
      xtick={750,950},
      ymin=300,ymax=450,
      ytick={350,400},
      mark repeat=10,
      tick label style={font=\tiny},
      axis background style={fill=white}
}}

\def\radius{1.mm}

\begin{tikzpicture}[scale=.85]
  % STEMPEL
  \node [draw] (stempel) at (3.5,-.5) {\scriptsize STEMPEL};
    \node [draw,align=center] (parameters) at ($ (stempel) + (0,1.25) $) {\scriptsize dimension, radius, coefficients\\\scriptsize kind, weighting, datatype};
    \path [->,thick,draw] (parameters.south) -- (stempel.north);

  % Spatial Blocking
  \node (scsb) at ($ (stempel) + (7.5,-2) $) {};
    \node (graphscsb) at ($ (scsb.west) + (.5,-.5) $) {};
    \node (scsbheadline) at ($ (scsb) + (1,3.25) $) {};
    \path [->,thick,draw] (stempel.east) -- ($ (stempel.east) + (5.5,0) $) |- (scsbheadline.west);

    \begin{axis}[Plot_style,
      at={(graphscsb)},
      xlabel={Grid Size (N$^{1/3}$)},
      ylabel={$\qquad$Performance [MLUP/s]},
      title={\scriptsize \textbf{(c) Single Core Spatial Blocking}},
      ymin=0,ymax=1550,
      ytick={0,400,...,1400}]
        \addplot+ [mark=o,blue] table[x = {N^3},y = {Roofline LC MLUPs}]{\data};
          \addlegendentryexpanded{Roofline};
        \addplot+ [mark=square,orange] table[x = {N^3},y = {Roofline ECM MLUPs}]{\data};
          \addlegendentryexpanded{ECM};
        \addplot+ [mark=x,black] table[x = {N^3},y = {Benchmark MLUPs}]{\data};
          \addlegendentryexpanded{Benchmark};
        \addplot+ [mark=x,green!50!black] table[x = {N^3},y = {Blocking L3-3D Mlup/s}]{\data};
          \addlegendentryexpanded{L3-3D blocking};
    \end{axis}

    \begin{axis}[Plot_tiny_style,at={($ (graphscsb) + (102,53) $)}]
        \addplot+ [mark=o,blue] table[x = {N^3},y = {Roofline LC MLUPs}]{\data};
        \addplot+ [mark=square,orange] table[x = {N^3},y = {Roofline ECM MLUPs}]{\data};
        \addplot+ [mark=x,black] table[x = {N^3},y = {Benchmark MLUPs}]{\data};
        \addplot+ [mark=x,green!50!black] table[x = {N^3},y = {Blocking L3-3D Mlup/s}]{\data};
    \end{axis}

  % Kerncraft
  \node [draw] (kerncraft) at ($ (stempel) + (0,-1) $) {\scriptsize Kerncraft};
    \path [->,thick,draw] (stempel.south) -- (kerncraft.north);

  % Roofline
  \node [draw] (RFL) at ($ (kerncraft.west) + (-1.5,-1.25) $) {\scriptsize Roofline};
    \path [->,thick,draw] (kerncraft.west) -| (RFL.north);

  % ECM
  \node [draw] (ECM) at ($ (kerncraft.east) + (4,-1.25) $) {\scriptsize ECM};
    \path [->,thick,draw] (kerncraft.east) -| (ECM.north);

  % Layer Condition
  \node (LC) at ($ (RFL) + (-1.25,-1.5) $) {};
    \node (graphLC) at ($ (LC.west) + (.5,-5.5) $) {};
    \node (LCheadline) at ($ (kerncraft) + (0,-2.5) $) {};
    \path [->,thick,draw] (RFL.west) -- ($ (RFL.west) + (-1.25,0) $) |- ($ (LCheadline.west) + (-3.25,0) $);
    \path [->,thick,draw] (ECM.west) -| ($ (LCheadline.north) + (0,.25) $);

    \begin{axis}[ECM_back_style,at={(graphLC)}]
        \addplot +[ybar,blue!60!white,mark=none] table [x = {N^3},y = {ECM LC Tnol}] {\data};
        \addplot +[ybar,blue!30!white,mark=none] table [x = {N^3},y = {ECM LC Tl1l2}] {\data};
        \addplot +[ybar,orange,mark=none] table [x = {N^3},y = {ECM LC Tl2l3}] {\data};
        \addplot +[ybar,orange!50!white,mark=none] table [x = {N^3},y = {ECM LC Tl3mem}] {\data};
    \end{axis}

    \begin{axis}[ECM_front_style,at={(graphLC)},title={\scriptsize \textbf{(a) Model Prediction with Layer Conditions}}]
        \addplot+ [mark=x,black] table[x = {N^3},y = {Benchmark cycl}]{\data};
        \addplot+ [mark=none,line width=.05cm,red] table[x = {N^3},y = {ECM LC Tol}]{\data};
        \addplot+ [mark=o,blue] table[x = {N^3},y = {Roofline LC cycl}]{\data};
    \end{axis}

    \begin{axis}[ECM_secondary_axis_style,at={(graphLC)}]
    \end{axis}

  % Cache Simulator
  \node (CS) at ($ (RFL) + (-1.25,-8.5) $) {};
    \node (CSheadline) at ($ (kerncraft) + (0,-10) $) {};
    \node (graphCS) at ($ (CS.west) + (.5,-6) $) {};
    \path [->,thick,draw] (RFL.west) -- ($ (RFL.west) + (-1.25,0) $) |- ($ (CSheadline.west) + (-3.25,0) $);
    \path [->,thick,draw] (ECM.south) -- ($ (ECM.south) + (0,-7.875) $)
                                      -| ($ (CSheadline.north) + (0,.25) $);

    \begin{axis}[ECM_back_style,at={(graphCS)}]
        \addplot +[ybar,blue!60!white,mark=none] table [x = {N^3},y = {ECM CS Tnol}] {\data};
        \addplot +[ybar,blue!30!white,mark=none] table [x = {N^3},y = {ECM CS Tl1l2}] {\data};
        \addplot +[ybar,orange,mark=none] table [x = {N^3},y = {ECM CS Tl2l3}] {\data};
        \addplot +[ybar,orange!50!white,mark=none] table [x = {N^3},y = {ECM CS Tl3mem}] {\data};
    \end{axis}

    \begin{axis}[ECM_front_style,at={(graphCS)},title={\scriptsize \textbf{(b) Model Prediction with Cache Simulation}}]
        \addplot+ [mark=x,black] table[x = {N^3},y = {Benchmark cycl}]{\data};
        \addplot+ [mark=none,line width=.05cm,red] table[x = {N^3},y = {ECM CS Tol}]{\data};
        \addplot+ [mark=o,blue] table[x = {N^3},y = {Roofline CS cycl}]{\data};
    \end{axis}

    \begin{axis}[ECM_secondary_axis_style,at={(graphCS)}]
    \end{axis}

  % benchmark
  \node [draw] (BENCH) at ($ (kerncraft.east) + (5.25,-2) $) {\scriptsize Benchmark};
    \path [->,thick,draw] (kerncraft.east) -| (BENCH.north);
    \path [->,thick,draw] ($ (BENCH.south) $) |- ($ (CSheadline.west) + (4,0) $);

    \coordinate (A) at ($ (LCheadline.east) + (3.5,0) $);
    \coordinate (B) at (ECM.south);
    \coordinate (C) at ($ (ECM.south) + (0,-3)$);
    \coordinate (D) at ($ (BENCH.south) + (0,-0.22) $);

    % first line
    \draw [-,name path=line 1] (B) -- (C);

    % second line (defined as path)
    \path[name path=line 2] (D) -- (A);

    % find intersection of first and second line
    \path [name intersections={of = line 1 and line 2}];
    \coordinate (S)  at (intersection-1);

    % path a circle around this intersection for the arc
    \path[name path=circle] (S) circle(\radius);

    % find intersections of second line and circle
    \path [name intersections={of = circle and line 2}];
    \coordinate (I1)  at (intersection-1);
    \coordinate (I2)  at (intersection-2);

    % % draw normal line segments
    \draw [thick] (D) -- (I1);
    \draw [->,thick] (I2) -- (A);

    % % draw arc at intersection
    \tkzDrawArc[color=black,thick](S,I1)(I2);

  % Benchmark Multi Threading
  \node (MT) at ($ (scsb) + (0,-2.5) $) {};
    \node (graphMT) at ($ (MT.west) + (.5,-2.75) $) {};
    \node (MTheadline) at ($ (MT) + (.3,1) $) {};
    \path [->,thick,draw] (BENCH.south) |- (MTheadline.west);

    \begin{axis}[Plot_style,
      at={(graphMT)},
      xlabel={Threads},
      ylabel={Performance [MLUP/s]},
      title={\textbf{\scriptsize (d) Multi Core Thread Scaling @ $\mathbf{1020^3}$}},
      mark repeat=4,
      xmin=1,xmax=14,
      xtick={1,2,...,14},
      ymin=0,ymax=1550,
      ytick={0,400,...,1400}]
        \addplot+ [mark=x,black] table[x = {Threads scaling},y = {Mlup/s scaling}]{\data};
          \addlegendentryexpanded{Benchmark};
        \addplot [mark=square,orange] table[x = {Threads scaling},y = {Mlup/s (Roofline) scaling}]{\data};
          \addlegendentryexpanded{ECM LC};
        \addplot+ [mark=o,blue] table[x = {Threads scaling},y = {MLUP/s (ECM) scaling}]{\data};
          \addlegendentryexpanded{Roofline};
          % somehow ECM and roofline seem to be mixed up here...
    \end{axis}

  % Datatransfers
  \node (DT) at ($ (MT) + (0,-4.75) $) {};
    \node (graphDT) at ($ (DT.west) + (.5,-2.75) $) {};
    \node (DTheadline) at ($ (DT) + (1.95,1) $) {};
    \path [->,thick,draw] (BENCH.south) |- (DTheadline.west);

    \begin{axis}[Plot_style,at={(graphDT)},xlabel={Grid Size (N$^{1/3}$)},ylabel={Transfered Data [Bytes/LUP]},title={\scriptsize \textbf{(e) Data Transfers}},legend style={legend pos=north west}]
        \addplot+ [mark=none,blue] table[x = {N^3},y = {LC Transfer L1L2 total}]{\data};
          \addlegendentryexpanded{L1-L2 Model}
        \addplot+ [mark=none,orange] table[x = {N^3},y = {LC Transfer L2L3 total}]{\data};
          \addlegendentryexpanded{L2-L3 Model}
        \addplot+ [mark=none,red] table[x = {N^3},y = {LC Transfer L3MEM total}]{\data};
          \addlegendentryexpanded{L3-Mem Model}
    \end{axis}

    \begin{axis}[Plot_style,at={(graphDT)},xlabel={},ylabel={},title={},grid=none,legend style={legend pos=south east}]
        \addplot+ [mark=x,dashed,blue] table[x = {N^3},y = {Benchmark Transfer L1L2 total}]{\data};
          \addlegendentryexpanded{L1-L2 Measured}
        \addplot+ [mark=x,dashed,orange] table[x = {N^3},y = {Benchmark Transfer L2L3 total}]{\data};
          \addlegendentryexpanded{L2-L3 Measured}
        \addplot+ [mark=x,dashed,red] table[x = {N^3},y = {Benchmark Transfer L3MEM total}]{\data};
          \addlegendentryexpanded{L3-Mem Measured}
    \end{axis}

  % Pheno
  \node (pheno) at ($ (DT) + (0,-4.75) $) {};
    \node (graphpheno) at ($ (pheno.west) + (.5,-2.75) $) {};
    \node (phenoheadline) at ($ (pheno) + (.4,1) $) {};
    \path [->,thick,draw] (BENCH.south) |- (phenoheadline.west);

    \begin{axis}[ECM_back_style,at={(graphpheno)},width=6.75cm,height=5cm]
        \addplot +[ybar,blue!60!white,mark=none] table [x = {N^3},y = {Benchmark Pheno Tnol}] {\data};
        \addplot +[ybar,blue!30!white,mark=none] table [x = {N^3},y = {Benchmark Pheno Tl1l2}] {\data};
        \addplot +[ybar,orange,mark=none] table [x = {N^3},y = {Benchmark Pheno Tl2l3}] {\data};
        \addplot +[ybar,orange!50!white,mark=none] table [x = {N^3},y = {Benchmark Pheno Tl3mem}] {\data};
    \end{axis}

    \begin{axis}[ECM_front_style,at={(graphpheno)},width=6.75cm,height=5cm,title={\scriptsize \textbf{(f) Phenomenological ECM Model}}]
        \addplot+ [mark=x,black] table[x = {N^3},y = {Benchmark cycl}]{\data};
        \addplot+ [mark=none,line width=.05cm,red] table[x = {N^3},y ={ Benchmark Pheno Tol}]{\data};
    \end{axis}

    \begin{axis}[ECM_secondary_axis_style,at={(graphpheno)},width=6.75cm,height=5cm,
      every axis y label/.style={at={(current axis.east)},right=2cm,rotate=-90,font=\scriptsize,xshift=-1.5cm}]
    \end{axis}

    % Legend
    \draw (0 ,-18.5) rectangle +(17,.5);
      \path [-,thick,draw] (1 ,-18.25) -- (1.5 ,-18.25);
        \node at (1.25 ,-18.25) {$\times$};
        \node [anchor=west] at (1.35 ,-18.25) {\tiny Benchmark};
      \path [-,thick,draw,blue] (3.35 ,-18.25) -- (3.85 ,-18.25);
        \node [blue] at (3.6 ,-18.265) {\large$\circ$};
        \node [anchor=west] at (3.75 ,-18.25) {\tiny Roofline};
      \path [-,thick,draw,red] (6 ,-18.25) -- (6.5 ,-18.25);
        \node [anchor=west] at (6.4 ,-18.25) {\tiny $T_{\mathrm{comp}}$};
      \path [-,line width=.2cm,draw,blue!60!white] (7.75 ,-18.25) -- (8.25 ,-18.25);
        \node [anchor=west] at (8.25 ,-18.25) {\tiny $T_{\mathrm{RegL1}}$};
      \path [-,line width=.2cm,draw,blue!30!white] (9.75 ,-18.25) -- (10.25 ,-18.25);
        \node [anchor=west] at (10.25 ,-18.25) {\tiny $T_{\mathrm{L1L2}}$};
      \path [-,line width=.2cm,draw,orange] (11.75 ,-18.25) -- (12.25 ,-18.25);
        \node [anchor=west] at (12.25 ,-18.25) {\tiny $T_{\mathrm{L2L3}}$};
      \path [-,line width=.2cm,draw,orange!50!white] (13.75 ,-18.25) -- (14.25 ,-18.25);
        \node [anchor=west] at (14.25 ,-18.25) {\tiny $T_{\mathrm{L3MEM}}$};
\end{tikzpicture}


==> Plots/3D-1r-homo-star-const-double-ZEN.tex <==
%!TEX root = ../paper.tex

\pgfplotstableread[col sep=comma]{Plots/3D-1r-homo-star-const-double-ZEN.csv}\datatwo

\pgfplotsset{ECM_front_style/.style={
      width=8.25cm,
      height=6cm,
      xlabel={Grid Size (N$^{1/3}$)},
      ylabel={Inverse Throughput [cy/CL]},
      title style={yshift=.5cm},
      every axis y label/.style={at={(current axis.west)},left=1.25cm,rotate=90,font=\scriptsize},
      every axis x label/.style={at={(current axis.south)},yshift=-.75cm,font=\scriptsize},
      grid=major,
      ymin=0,ymax=50,
      ytick={0,10,...,40},
      ytick pos=left,
      xmin=10,xmax=760,
      xtick={100,300,...,700},
      mark repeat=10,
      tick label style={font=\footnotesize},
      label style={font=\small},
      ylabel style={anchor=north}
}}

\pgfplotsset{ECM_back_style/.style={
      width=8.25cm,
      height=6cm,
      xlabel={},
      ylabel={},
      every axis y label/.style={at={(current axis.west)},left=1.25cm,rotate=90,font=\scriptsize},
      every axis x label/.style={at={(current axis.south)},yshift=-.75cm,font=\scriptsize},
      ymin=0,ymax=50,
      ytick={0,10,...,40},
      ybar stacked,
      bar width=2.25pt,
      xmin=10,xmax=760,
      xtick={100,300,...,700},
      tick label style={font=\footnotesize,white},
      label style={font=\small},
      ylabel style={anchor=north}
}}

\pgfplotsset{ECM_secondary_axis_style/.style={
      ECM_front_style,
      title={},
      grid=none,
      axis y line*=right,
      axis x line=none,
      ymin=0, ymax=1000,
      ytick={200,400,...,800},
      yticklabels={460,610,920,1840},
      ytick pos=right,
      y dir=reverse,
      ylabel={Performance [MLUP/s]},
}}

\begin{tikzpicture}[scale=.85]
    \begin{axis}[ECM_back_style,at={(0,0)}]
        \addplot +[ybar,orange,mark=none] table [x = {N^3},y = {ECM LC Tl2l3}] {\datatwo};
        \addplot +[ybar,orange!50!white,mark=none] table [x = {N^3},y = {ECM LC Tl3mem}] {\datatwo};
    \end{axis}

    \begin{axis}[ECM_front_style,at={(0,0)}]
        \addplot+ [mark=x,black] table[x = {N^3},y = {Benchmark cycl}]{\datatwo};
        \addplot+ [mark=square,red, mark size=2] table[x = {N^3},y = {ECM LC Tol}]{\datatwo};
        \addplot +[mark=star,blue!60!white, mark size=2] table [x = {N^3},y = {ECM LC Tnol}] {\datatwo};
        \addplot +[mark=triangle,blue!30!white, mark size=2] table [x = {N^3},y = {ECM LC Tl1l2}] {\datatwo};
        \addplot+ [mark=o,blue] table[x = {N^3},y = {Roofline LC cycl}]{\datatwo};
    \end{axis}

    \begin{axis}[ECM_secondary_axis_style,at={(0,0)},
      every axis y label/.style={at={(current axis.east)},right=2cm,rotate=-90,font=\small,xshift=-1.5cm}]
    \end{axis}

    % Legend
    \path [-,thick,draw] (-1.1,4.75) -- (-.85,4.75);
      \node at (-.975 ,4.75) {\tiny$\times$};
      \node [anchor=west] at (-.95 ,4.75) {\tiny Benchmark};
    \path [-,thick,draw,blue] (.75,4.75) -- (1.05 ,4.75);
      \node [blue] at (.9,4.7375) {\large$\circ$};
      \node [anchor=west] at (.9,4.75) {\tiny Roofline};
    \path [-,thick,draw,red] (2.25 ,4.75) -- (2.45 ,4.75);
      \node [red] at (2.35,4.725) {\tiny$\Box$};
      \node [anchor=west] at (2.3,4.75) {\tiny $T_{\scaleto{\mathrm{comp}}{3pt}}$};
    \path [-,thick,draw,blue!60!white] (3.3 ,4.75) -- (3.5 ,4.75);
      \node [blue!60!white] at (3.4,4.7625) {\scriptsize$\star$};
      \node [anchor=west] at (3.35 ,4.75) {\tiny $T_{\scaleto{\mathrm{RegL1}}{3pt}}$};
    \path [-,thick,draw,blue!30!white] (4.3 ,4.75) -- (4.5,4.75);
      \node [blue!30!white] at (4.4,4.75) {\tiny$\triangle$};
      \node [anchor=west] at (4.4,4.75) {\tiny $T_{\scaleto{\mathrm{L1L2}}{3pt}}$};
    \path [-,line width=.2cm,draw,orange] (5.4 ,4.75) -- (5.6,4.75);
      \node [anchor=west] at (5.5,4.75) {\tiny $T_{\scaleto{\mathrm{L2L3}}{3pt}}$};
    \path [-,line width=.2cm,draw,orange!50!white] (6.55 ,4.75) -- (6.75 ,4.75);
      \node [anchor=west] at (6.65 ,4.75) {\tiny $T_{\scaleto{\mathrm{L3Mem}}{3pt}}$};
\end{tikzpicture}


==> Plots/3D-3r-hetero-star-const-double-SKX_SNC.tex <==
%!TEX root = ../paper.tex

\pgfplotstableread[col sep=comma]{Plots/3D-3r-hetero-star-const-double-SKX_SNC.csv}\datatwo

\pgfplotsset{ECM_front_style/.style={
      width=8.25cm,
      height=6cm,
      xlabel={Grid Size (N$^{1/3}$)},
      ylabel={Inverse Throughput [cy/CL]},
      title style={yshift=.5cm},
      every axis y label/.style={at={(current axis.west)},left=1.25cm,rotate=90,font=\scriptsize},
      every axis x label/.style={at={(current axis.south)},yshift=-.75cm,font=\scriptsize},
      grid=major,
      ymin=0,ymax=110,
      ytick={0,20,...,100},
      ytick pos=left,
      xmin=10,xmax=1020,
      xtick={100,400,...,1000},
      mark repeat=10,
      tick label style={font=\footnotesize},
      label style={font=\small},
      ylabel style={anchor=north}
}}

\pgfplotsset{ECM_back_style/.style={
      width=8.25cm,
      height=6cm,
      xlabel={},
      ylabel={},
      every axis y label/.style={at={(current axis.west)},left=1.25cm,rotate=90,font=\scriptsize},
      every axis x label/.style={at={(current axis.south)},yshift=-.75cm,font=\scriptsize},
      ymin=0,ymax=110,
      ytick={0,20,...,100},
      ybar stacked,
      bar width=1.75pt,
      xmin=10,xmax=1020,
      xtick={100,400,...,1000},
      tick label style={font=\footnotesize,white},
      label style={font=\small},
      ylabel style={anchor=north}
}}

\pgfplotsset{ECM_secondary_axis_style/.style={
      ECM_front_style,
      title={},
      grid=none,
      axis y line*=right,
      axis x line=none,
      ymin=0, ymax=1100,
      ytick={100,300,...,900},
      yticklabels={190,240,320,480,960},
      ytick pos=right,
      y dir=reverse,
      ylabel={Performance [MLUP/s]},
}}

\begin{tikzpicture}[scale=.85]
    \begin{axis}[ECM_back_style,at={(0,0)}]
        \addplot +[ybar,blue!60!white,mark=none] table [x = {N^3},y = {ECM LC Tnol}] {\datatwo};
        \addplot +[ybar,blue!30!white,mark=none] table [x = {N^3},y = {ECM LC Tl1l2}] {\datatwo};
        \addplot +[ybar,orange,mark=none] table [x = {N^3},y = {ECM LC Tl2l3}] {\datatwo};
        \addplot +[ybar,orange!50!white,mark=none] table [x = {N^3},y = {ECM LC Tl3mem}] {\datatwo};
    \end{axis}

    \begin{axis}[ECM_front_style,at={(0,0)}]
        \addplot+ [mark=x,black] table[x = {N^3},y = {Benchmark cycl}]{\datatwo};
        \addplot+ [mark=none,line width=.05cm,red] table[x = {N^3},y = {ECM LC Tol}]{\datatwo};
        \addplot+ [mark=o,blue] table[x = {N^3},y = {Roofline LC cycl}]{\datatwo};
    \end{axis}

    \begin{axis}[ECM_secondary_axis_style,at={(0,0)},
      every axis y label/.style={at={(current axis.east)},right=2cm,rotate=-90,font=\small,xshift=-1.5cm}]
    \end{axis}

    % Legend
    \path [-,thick,draw] (-1.1,4.75) -- (-.85,4.75);
      \node at (-.975 ,4.75) {\tiny$\times$};
      \node [anchor=west] at (-.95 ,4.75) {\tiny Benchmark};
    \path [-,thick,draw,blue] (.75,4.75) -- (1.05 ,4.75);
      \node [blue] at (.9,4.7375) {\large$\circ$};
      \node [anchor=west] at (.9,4.75) {\tiny Roofline};
    \path [-,thick,draw,red] (2.25 ,4.75) -- (2.45 ,4.75);
      \node [anchor=west] at (2.3,4.75) {\tiny $T_{\scaleto{\mathrm{comp}}{3pt}}$};
    \path [-,line width=.2cm,draw,blue!60!white] (3.3 ,4.75) -- (3.5 ,4.75);
      \node [anchor=west] at (3.35 ,4.75) {\tiny $T_{\scaleto{\mathrm{RegL1}}{3pt}}$};
    \path [-,line width=.2cm,draw,blue!30!white] (4.3 ,4.75) -- (4.5,4.75);
      \node [anchor=west] at (4.4,4.75) {\tiny $T_{\scaleto{\mathrm{L1L2}}{3pt}}$};
    \path [-,line width=.2cm,draw,orange] (5.4 ,4.75) -- (5.6,4.75);
      \node [anchor=west] at (5.5,4.75) {\tiny $T_{\scaleto{\mathrm{L2L3}}{3pt}}$};
    \path [-,line width=.2cm,draw,orange!50!white] (6.55 ,4.75) -- (6.75 ,4.75);
      \node [anchor=west] at (6.65 ,4.75) {\tiny $T_{\scaleto{\mathrm{L3Mem}}{3pt}}$};
\end{tikzpicture}

